FogROS: An Adaptive Framework for Automating Fog Robotics Deployment

As many robot automation applications increasingly rely on multi-core processing or deep-learning models, cloud computing is becoming an attractive and economically viable resource for systems that do not contain high computing power onboard. Despite its immense computing capacity, it is often underused by the robotics and automation community due to lack of expertise in cloud computing and cloud-based infrastructure. Fog Robotics balances computing and data between cloud edge devices. We propose a software framework, FogROS, as an extension of the Robot Operating System (ROS), the de-facto standard for creating robot automation applications and components. It allows researchers to deploy components of their software to the cloud with minimal effort, and correspondingly gain access to additional computing cores, GPUs, FPGAs, and TPUs, as well as predeployed software made available by other researchers. FogROS allows a researcher to specify which components of their software will be deployed to the cloud and to what type of computing hardware. We evaluate FogROS on 3 examples: (1) simultaneous localization and mapping (ORB-SLAM2), (2) Dexterity Network (Dex-Net) GPU-based grasp planning, and (3) multi-core motion planning using a 96-core cloud-based server. In all three examples, a component is deployed to the cloud and accelerated with a small change in system launch configuration, while incurring additional latency of 1.2 s, 0.6 s, and 0.5 s due to network communication, the computation speed is improved by 2.6x, 6.0x and 34.2x, respectively. Code, videos, and supplementary material can be found at https://github.com/BerkeleyAutomation/FogROS.

==> image/proxy_overview_2.tex <==
\begin{tikzpicture}[node distance=6pt,>=stealth',font=\footnotesize,
   rosblock/.style={draw, rectangle, rounded corners, minimum height=24pt, text width=64pt, align=center, inner sep=0}]
   
\node [rosblock, text width=0.4in, fill=blue!30] (rosmaster) { ROS \\ Master };
\node [rosblock, fill=green!30, below=6pt of rosmaster.south east, anchor=north east] (sensornode) { Sensor \\ Node };
\node [rosblock, fill=green!30, below=6pt of sensornode.south east, anchor=north east] (controlnode) { Control \\ Node };

\node [rosblock, text width=0.35in, fill=black!20, right=6pt of sensornode.east, yshift=-16pt] (robotproxy) { Proxy \\ Node };

\node [rosblock, text width=0.35in, fill=black!20, right=26pt of robotproxy] (cloudproxy) { Proxy \\ Node };


\node [anchor=north west, inner sep=0] (robotlabel) at (sensornode.west |- rosmaster.north) { \bf Edge };

\node [rosblock, fill=green!30, right=90pt of sensornode.north east, anchor=west,yshift=-12pt] (graspnode) { Grasp Planner \\ Node };

\node [rosblock, fill=green!30, below=6pt of graspnode] (motionnode) { Motion Planner \\ Node\quad. };
\node [above=6pt of graspnode.north east,anchor=south east,inner sep=0,yshift=12pt] (vpclabel) { \bf Cloud };

\node [rosblock, text width=0.4in, fill=blue!30, anchor=west] (rosmastercloud) at (rosmaster.east -| graspnode.north west) { ROS \\ Master };

%
\path [thick,color=black] (sensornode) edge [->,bend left=20] node [color=black, align=center, shift={(12pt,4pt)}] (sensortopic) {\scriptsize Sensor \\ Topic} (robotproxy.120);
\draw [thick,color=black] (motionnode) edge [->,bend left=20] node [color=black, align=center, shift={(-12pt,-4pt)}] (plantopic) {\scriptsize Plan \\ Topic} (cloudproxy.300);

\path [thick,color=black] (cloudproxy.60) edge [->,bend left=20] node [color=black, align=center, shift={(-12pt,4pt)}] (plandtopiccloud) {\scriptsize Sensor \\ Topic} (graspnode);
\draw [thick,color=black] (robotproxy.240) edge [->,bend left=20] node [color=black, align=center, shift={(12pt,-4pt)}] (plantopiccloud) {\scriptsize Plan \\ Topic} (controlnode);


\draw [very thick, color=black] (robotproxy) edge [->,bend left=15] (cloudproxy);
\draw [very thick, color=black] (cloudproxy) edge [->,bend left=15] (robotproxy);

%
%
%
%
%
%
%

%
%
%
%
%
%

\node [draw, text=white, fill=green!50!black, anchor=south east, inner sep=2pt, shift={(-2pt,2pt)}, rounded corners=2pt, font=\scriptsize] at (graspnode.south east) { \bf GPU };

%
%

\foreach \x/\y in {5/3.5,4/3,3/2.5,2/2}
  \node [draw, text=white, fill=blue!70, anchor=south east, inner sep=2pt, shift={(-\x pt,\y pt)}, rounded corners=2pt, font=\scriptsize] at (motionnode.south east) { \bf CPU };


\begin{pgfonlayer}{background}

  \node [fit=(rosmaster)(controlnode)(robotproxy)(plantopiccloud),draw=black,rounded corners,fill=black!10] {};
  \node [fit=(vpclabel)(graspnode)(motionnode)(cloudproxy.100),draw=white,rounded corners] (vpc) {};
  
  \path [<->,densely dotted] (rosmaster.210) edge[bend right=50] (sensornode.90);
  \path [<->,densely dotted] (rosmaster.west) edge[bend right=45] (controlnode);
  \path [<->,densely dotted] (rosmaster) edge[out=320,in=140] (robotproxy);
  
  \path [<->,densely dotted] (rosmastercloud) edge[bend left=40] (graspnode);
  \path [<->,densely dotted] (rosmastercloud) edge[bend left=60] (motionnode);
  \path [<->,densely dotted] (rosmastercloud) edge[out=220,in=40] (cloudproxy);
  
  %
  \path [draw]
       ([shift=(210:8pt)]vpc.210)
       to [bend left=80]
       ([shift=(160:8pt)]vpc.160)
       to [bend left=80]
       ([shift=(140:12pt)]vpc.140)
       to [bend left=60]
       ([shift=(110:6pt)]vpc.110)
       to [bend left=60]
       ([shift=(70:8pt)]vpc.70)
       to [bend left=60]
       ([shift=(50:8pt)]vpc.50)
       to [bend left=60]
       ([shift=(0:8pt)]vpc.0)
       to [bend left=60]
       ([shift=(320:8pt)]vpc.320)
       to [bend left=60]
       ([shift=(290:6pt)]vpc.290)
       to [bend left=60]
       ([shift=(260:8pt)]vpc.260)
       to [bend left=60]
       ([shift=(240:8pt)]vpc.240)
       to [bend left=60]
       cycle;
\end{pgfonlayer}

\end{tikzpicture}

==> image/vpc_overview_2.tex <==
%
%
%
%
\begin{tikzpicture}[node distance=6pt,>=stealth',font=\footnotesize,
   rosblock/.style={draw, rectangle, rounded corners, minimum height=24pt, text width=64pt, align=center, inner sep=0}]
   
\node [rosblock, text width=0.4in, fill=blue!30] (rosmaster) { ROS \\ Master };
\node [rosblock, fill=green!30, below=6pt of rosmaster.south east, anchor=north east] (sensornode) { Sensor \\ Node };
\node [rosblock, fill=green!30, below=6pt of sensornode.south east, anchor=north east] (controlnode) { Control \\ Node };

\node [anchor=north west, inner sep=0] (robotlabel) at (sensornode.west |- rosmaster.north) { \bf Edge };

\node [rosblock, fill=green!30, right=90pt of sensornode.north east, anchor=west] (graspnode) { Grasp Planner \\ Node };

\node [rosblock, fill=green!30, below=18pt of graspnode] (motionnode) { Motion Planner \\ Node\quad. };
\node [above=6pt of graspnode.north east,anchor=south east,inner sep=0] (vpclabel) { \bf VPC };

\draw [thick,->,color=black] (graspnode) -- node [inner sep=2pt, rounded corners, color=black, fill=white, fill opacity=0.5, text opacity=1, align=center] {Grasp Target Topic} (motionnode);
\path [thick,->,color=black] (sensornode) edge [bend left=10] node [color=black, align=center] (sensortopic) {Sensor \\ Topic} (graspnode);
\draw [thick,->,color=black] (motionnode) -- node [color=black, align=center] (plantopic) {Plan \\ Topic} (controlnode);

%
\begin{scope}[shift=(sensortopic.east),xshift=2pt, color=black!70]
  \draw [rounded corners=1.5pt,very thick] (-2.5pt,0) rectangle (2.5pt,6pt);
  \fill [rounded corners=1.5pt] (-4pt,-4pt) rectangle (4pt,3pt);
  \fill [color=white] (0,0.5pt) circle[radius=1pt];
  \fill [color=white] (0,0.5pt) -- (-1pt,-2.5pt) -- (1pt,-2.5pt) -- cycle;
\end{scope}

\begin{scope}[shift=(plantopic.east),xshift=2pt, color=black!70]
  \draw [rounded corners=1.5pt,very thick] (-2.5pt,0) rectangle (2.5pt,6pt);
  \fill [rounded corners=1.5pt] (-4pt,-4pt) rectangle (4pt,3pt);
  \fill [color=white] (0,0.5pt) circle[radius=1pt];
  \fill [color=white] (0,0.5pt) -- (-1pt,-2.5pt) -- (1pt,-2.5pt) -- cycle;
\end{scope}

\node [draw, text=white, fill=green!50!black, anchor=south east, inner sep=2pt, shift={(-2pt,2pt)}, rounded corners=2pt, font=\scriptsize] at (graspnode.south east) { \bf GPU };

%
%

\foreach \x/\y in {5/3.5,4/3,3/2.5,2/2}
  \node [draw, text=white, fill=blue!70, anchor=south east, inner sep=2pt, shift={(-\x pt,\y pt)}, rounded corners=2pt, font=\scriptsize] at (motionnode.south east) { \bf CPU };


\begin{pgfonlayer}{background}

  \node [fit=(rosmaster)(controlnode),draw=black,rounded corners,fill=black!10] {};
  \node [fit=(vpclabel)(graspnode)(motionnode),draw=black,rounded corners,fill=black!10] (vpc) {};
  
  \path [<->,densely dotted] (rosmaster.210) edge[bend right=50] (sensornode.90);
  \path [<->,densely dotted] (rosmaster.west) edge[bend right=45] (controlnode);
  \path [<->,densely dotted] (rosmaster) edge[bend left=10] (graspnode);
  \path [<->,densely dotted] (rosmaster) edge[bend left=20] (motionnode);
  
  %
  \path [draw]
       ([shift=(210:8pt)]vpc.210)
       to [bend left=80]
       ([shift=(160:8pt)]vpc.160)
       to [bend left=80]
       ([shift=(140:12pt)]vpc.140)
       to [bend left=60]
       ([shift=(110:6pt)]vpc.110)
       to [bend left=60]
       ([shift=(70:8pt)]vpc.70)
       to [bend left=60]
       ([shift=(50:8pt)]vpc.50)
       to [bend left=60]
       ([shift=(0:8pt)]vpc.0)
       to [bend left=60]
       ([shift=(320:8pt)]vpc.320)
       to [bend left=60]
       ([shift=(290:6pt)]vpc.290)
       to [bend left=60]
       ([shift=(260:8pt)]vpc.260)
       to [bend left=60]
       ([shift=(240:8pt)]vpc.240)
       to [bend left=60]
       cycle;
\end{pgfonlayer}

\end{tikzpicture}

%
%
%
%
%

%

%
%
%

%
